Does a domain wall emit gravitational waves? -- General-relativistic perturbative treatment

The behavior of gravitational wave perturbations on a locally Minkowskian spacetime background containing a planar domain wall is investigated in the gauge-invariant general relativistic framework. It is shown that for this particular background the domain wall does not emit gravitational waves spontaneously by its free oscillation in the first order, although it scatters incidental gravitational waves.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%  Postscript files for figures
%%%%%%%%%%%%%%%%%%%%%%%%%%%

% fig1.ps
%%---------------------------------------------------------------------%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig026230
%%Creator: fig2dev
%%CreationDate: Mon Dec 13 20:04:09 1993
%%For: fujiwara@yisun5 (Yoshihisa FUJIWARA)
%%BoundingBox: 105 250 489 690
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
  /copyfont {
 	dup maxlength 1 add dict begin
 	{
 		1 index /FID ne 2 index /UniqueID ne and
 		{def} {pop pop} ifelse
 	} forall
 	currentdict
 	end
 } bind def

  /Map2Encoding [
 	0 1 31 { pop 0 } for
 	0 1 8 { } for
 	1 1 7 { pop 0 } for
 	9 1 77 { } for
 	1 1 11 { pop 0 } for
 ] def
 /Map5Encoding [
 	0 1 31 { pop 0 dup } for
 	0 1 8 { dup } for
 	1 1 7 { pop 0 dup } for
 	9 1 77 { dup } for
 	1 1 11 { pop 0 dup } for
 ] def

 /eucfont {
 	12 dict begin
 		/FontName exch def
 		dup type /nametype eq { findfont } if
 		dup /FMapType get /FMapType exch def
 		FMapType 2 eq {
 			copyfont dup begin
 				/Encoding Map2Encoding def
 			end /font1 exch definefont
 		} if
 		FMapType 5 eq {
 			copyfont dup begin
 				/Encoding Map5Encoding def
 			end /font1 exch definefont
 		} if
 		exch dup type /nametype eq { findfont } if exch
 		/FontType 0 def
 		/WMode 0 def
 		/FMapType 4 def
 		/FontMatrix matrix def
 		/Encoding [ 0 1 ] def
 		/FDepVector [ 4 2 roll ] def
 		FontName currentdict
 	end
 	definefont pop
 } def

 /Times-Roman /Ryumin-Light-EUC-H /Times-Ryumin eucfont
 /Courier findfont [ 1 1.2 div 0 0 1.5 1.2 div 0 0 ] makefont
  	/Ryumin-Light-EUC-H /Courier-Ryumin eucfont
 /Courier findfont [ 1 1.2 div 0 0 1.5 1.2 div 0 0 ] makefont
  	/GothicBBB-Medium-EUC-H /Courier-Gothic eucfont
 /Helvetica /GothicBBB-Medium-EUC-H /Helvetica-Gothic eucfont
 /Helvetica-Oblique /GothicBBB-Medium-EUC-H
			/Helvetica-Gothic-Oblique eucfont

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
15.5 754.0 translate 0.900 -0.900 scale
/ZapfChancery-MediumItalic findfont 22.00 scalefont setfont
200 120 m
gs 1 -1 scale (I) col-1 show gr
/ZapfChancery-MediumItalic findfont 14.00 scalefont setfont
212 112 m
gs 1 -1 scale (+) col-1 show gr
/ZapfChancery-MediumItalic findfont 22.00 scalefont setfont
415 120 m
gs 1 -1 scale (I) col-1 show gr
/ZapfChancery-MediumItalic findfont 14.00 scalefont setfont
427 112 m
gs 1 -1 scale (+) col-1 show gr
/ZapfChancery-MediumItalic findfont 22.00 scalefont setfont
405 455 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
417 447 m
gs 1 -1 scale (-) col-1 show gr
/ZapfChancery-MediumItalic findfont 22.00 scalefont setfont
195 455 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
207 447 m
gs 1 -1 scale (-) col-1 show gr
/Ryumin-Light-EUC-H findfont 28.00 scalefont setfont
215 290 m
gs 1 -1 scale (\246\262) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
239 294 m
gs 1 -1 scale (-) col-1 show gr
/Ryumin-Light-EUC-H findfont 28.00 scalefont setfont
375 285 m
gs 1 -1 scale (\246\262) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
399 289 m
gs 1 -1 scale (+) col-1 show gr
/ZapfChancery-MediumItalic findfont 28.00 scalefont setfont
185 550 m
gs 1 -1 scale (M) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
212 554 m
gs 1 -1 scale (-) col-1 show gr
/ZapfChancery-MediumItalic findfont 28.00 scalefont setfont
400 545 m
gs 1 -1 scale (M) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
427 549 m
gs 1 -1 scale (+) col-1 show gr
0.500 setlinewidth
n 397.186 328.152 m 403.000 334.000 l 395.118 331.576 l gs 2 setlinejoin col-1
s gr
n 230.882 331.576 m 223.000 334.000 l 228.814 328.152 l gs 2 setlinejoin col-1
s gr
n 313.000 483.000 174.072 -121.133 -58.867 arc
gs col-1 s gr
4.000 setlinewidth
n 338.779 279.000 137.779 -133.465 133.465 arcn
gs col-1 s gr
n 284.221 279.000 137.779 -46.535 46.535 arc
gs col-1 s gr
0.500 setlinewidth
n 394.118 220.424 m 402.000 218.000 l 396.186 223.848 l gs 2 setlinejoin col-1
s gr
n 227.814 223.848 m 222.000 218.000 l 229.882 220.424 l gs 2 setlinejoin col-1
s gr
n 312.000 69.000 174.072 121.133 58.867 arcn
gs col-1 s gr
% Polyline
n 144 79 m 244 179 l gs col-1 s gr
% Polyline
n 144 79 m 144 479 l gs col-1 s gr
% Polyline
n 144 479 m 244 379 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 144 279 m 244 379 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 144 279 m 244 179 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 479 79 m 379 179 l gs col-1 s gr
% Polyline
n 479 79 m 479 479 l gs col-1 s gr
% Polyline
n 479 479 m 379 379 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 479 279 m 379 379 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 479 279 m 379 179 l gs col-1 s gr
	[] 0 setdash
/Helvetica findfont 18.00 scalefont setfont
99 284 m
gs 1 -1 scale (r=0) col-1 show gr
/Helvetica findfont 18.00 scalefont setfont
499 279 m
gs 1 -1 scale (r=0) col-1 show gr
%/Helvetica findfont 28.00 scalefont setfont
%284 659 m
% gs 1 -1 scale (Fig. 1) col-1 show gr
%showpage
$F2psEnd

% End of fig1.ps
%%--------------------------------------------------------------%


% fig2.ps
%%---------------------------------------------------------------------%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig026230
%%Creator: fig2dev
%%CreationDate: Mon Dec 13 20:03:55 1993
%%For: fujiwara@yisun5 (Yoshihisa FUJIWARA)
%%BoundingBox: 200 250 387 652
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
  /copyfont {
 	dup maxlength 1 add dict begin
 	{
 		1 index /FID ne 2 index /UniqueID ne and
 		{def} {pop pop} ifelse
 	} forall
 	currentdict
 	end
 } bind def

  /Map2Encoding [
 	0 1 31 { pop 0 } for
 	0 1 8 { } for
 	1 1 7 { pop 0 } for
 	9 1 77 { } for
 	1 1 11 { pop 0 } for
 ] def
 /Map5Encoding [
 	0 1 31 { pop 0 dup } for
 	0 1 8 { dup } for
 	1 1 7 { pop 0 dup } for
 	9 1 77 { dup } for
 	1 1 11 { pop 0 dup } for
 ] def

 /eucfont {
 	12 dict begin
 		/FontName exch def
 		dup type /nametype eq { findfont } if
 		dup /FMapType get /FMapType exch def
 		FMapType 2 eq {
 			copyfont dup begin
 				/Encoding Map2Encoding def
 			end /font1 exch definefont
 		} if
 		FMapType 5 eq {
 			copyfont dup begin
 				/Encoding Map5Encoding def
 			end /font1 exch definefont
 		} if
 		exch dup type /nametype eq { findfont } if exch
 		/FontType 0 def
 		/WMode 0 def
 		/FMapType 4 def
 		/FontMatrix matrix def
 		/Encoding [ 0 1 ] def
 		/FDepVector [ 4 2 roll ] def
 		FontName currentdict
 	end
 	definefont pop
 } def

 /Times-Roman /Ryumin-Light-EUC-H /Times-Ryumin eucfont
 /Courier findfont [ 1 1.2 div 0 0 1.5 1.2 div 0 0 ] makefont
  	/Ryumin-Light-EUC-H /Courier-Ryumin eucfont
 /Courier findfont [ 1 1.2 div 0 0 1.5 1.2 div 0 0 ] makefont
  	/GothicBBB-Medium-EUC-H /Courier-Gothic eucfont
 /Helvetica /GothicBBB-Medium-EUC-H /Helvetica-Gothic eucfont
 /Helvetica-Oblique /GothicBBB-Medium-EUC-H
			/Helvetica-Gothic-Oblique eucfont

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
9.5 742.5 translate 0.900 -0.900 scale
/Times-Roman findfont 22.00 scalefont setfont
330 335 m
gs 1 -1 scale (A) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
347 339 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
330 280 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
347 284 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
285 335 m
gs 1 -1 scale (A) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
302 339 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
285 280 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
302 284 m
gs 1 -1 scale (-) col-1 show gr
/Ryumin-Light-EUC-H findfont 22.00 scalefont setfont
355 430 m
gs 1 -1 scale (\246\301) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
372 434 m
gs 1 -1 scale (+) col-1 show gr
/Ryumin-Light-EUC-H findfont 22.00 scalefont setfont
255 430 m
gs 1 -1 scale (\246\301) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
272 434 m
gs 1 -1 scale (-) col-1 show gr
/Ryumin-Light-EUC-H findfont 22.00 scalefont setfont
260 185 m
gs 1 -1 scale (\246\302) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
277 189 m
gs 1 -1 scale (-) col-1 show gr
/Ryumin-Light-EUC-H findfont 22.00 scalefont setfont
355 185 m
gs 1 -1 scale (\246\302) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
372 189 m
gs 1 -1 scale (+) col-1 show gr
0.500 setlinewidth
% Polyline
n 219 99 m 319 199 l gs col-1 s gr
% Polyline
n 219 499 m 319 399 l gs col-1 s gr
% Polyline
n 319 199 m 419 99 l gs col-1 s gr
% Polyline
n 419 99 m 419 499 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 319 199 m 219 299 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 219 299 m 319 399 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 319 199 m 419 299 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 319 399 m 419 299 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 219 99 m 219 499 l gs col-1 s gr
4.000 setlinewidth
% Polyline1
n 319 199 m 319 399 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 259 439 m 219 399 l  279 339 l gs col-1 s gr
n 257.787 351.728 m 279.000 339.000 l 266.272 360.213 l gs 2 setlinejoin col-1
s gr
% Polyline
n 279 259 m 219 199 l  259 159 l gs col-1 s gr
n 237.787 171.728 m 259.000 159.000 l 246.272 180.213 l gs 2 setlinejoin col-1
s gr
% Polyline
n 379 439 m 419 399 l  359 339 l gs col-1 s gr
n 371.728 360.213 m 359.000 339.000 l 380.213 351.728 l gs 2 setlinejoin col-1
s gr
% Polyline
n 359 259 m 419 199 l  379 159 l gs col-1 s gr
n 391.728 180.213 m 379.000 159.000 l 400.213 171.728 l gs 2 setlinejoin col-1
s gr
0.500 setlinewidth
% Polyline
n 419 499 m 319 399 l gs col-1 s gr
%/Helvetica findfont 28.00 scalefont setfont
%289 614 m
%gs 1 -1 scale (Fig. 2) col-1 show gr
%showpage
$F2psEnd

%% end of fig2.ps  -------------------------------------------------------%
